Quantum Hamiltonian reduction of W-algebras and category O

We define a quantum version of Hamiltonian reduction by stages, producing a construction in type A for a quantum Hamiltonian reduction from the W-algebra $U(\mathfrak{g},e_1)$ to an algebra conjecturally isomorphic to $U(\mathfrak{g},e_2)$, whenever $e_2 \ge e_1$ in the dominance ordering. This isomorphism is shown to hold whenever $e_1$ is subregular, and in $\mathfrak{sl}_n$ for all $n \le 4$. We next define embeddings of various categories $\mathcal{O}$ for the W-algebras associated to $e_1$ and $e_2$, amongst them the embeddings $\mathcal{O}(e_2,\mathfrak{p}) \hookrightarrow \mathcal{O}(e_1,\mathfrak{p})$, where $\mathfrak{p}$ is a parabolic subalgebra containing both $e_1$ and $e_2$ in its Levi subalgebra.

==> figs/QHRstages.tex <==
%% Diagram demonstrating quantum Hamiltonian reduction by stages

\begin{tikzcd}[column sep=-3em]
\cAh                   \ar[two heads]{dr}{\pi_H}
                       \ar[two heads, bend left]{dddrrr}{\pi_G}           \\
  & \cAh \big/ \Acoset[H]{\eta}   \ar[two heads]{ddrr}{\pi_G^H}              \\
\cAh \qqq{\eta} H         \ar[two heads]{dr}{\pi_K} \ar[hookrightarrow]{ur}{\iota_H}   \\
  & \pp{\cAh \qqq{\eta} H} \big/ \pp{\cAh \qqq{\eta} H} \Phi_K(\cI_\kappa)
                       \ar[dashed]{rr}{\widetilde{\varphi}}
    &\hspace{9em}& \cAh \big/ \Acoset{\gamma}                                \\
\pp{\cAh \qqq{\eta} H} \qqq{\kappa} K                \ar[hookrightarrow]{ur}{\iota_K}
                       \ar[dashed]{rr}{\varphi}
    && \cAh \qqq{\gamma} G  \ar[dashed]{ul}[swap]{\psi} \ar[hookrightarrow]{ur}{\iota_G}
\end{tikzcd}


==> figs/SlodHRstages.tex <==
%% Diagram demonstrating Hamiltonian reduction by stages between Slodowy slices

\begin{tikzcd}[column sep=tiny]
\vS_0
  \ar{dr}[swap]{\text{Reduction by } M}
  \ar{drrr}{\text{Reduction by } M'} \\
& \vS_\chi \ar{rr}[dashed, swap]{\text{Reduction by } K}
& \hspace{5em} & \vS_{\chi'}
\end{tikzcd}


==> figs/ggnilcommute1.tex <==
%% Commuting endomorphisms 1

\begin{tikzpicture}[very thick,bend angle=45,scale=.8]

  \path node (n3) at (5,0)  [dot,label=below:$b_{i,\mu_i}$] {}
        node (n4) at (7,0)  [dot,label=below:$b_{i,\mu_i-1}$] {}
          edge [->,e] (n3)
        node (d3) at (8,0)  {}
          edge [->,e] (n4)
        node (d4) at (11,0) {} edge [loosely dotted] (d3)
        node (n5) at (12,0) [dot,label=below:$b_{i,r+2}$] {}
          edge [->,e] (d4)
        node (n6) at (14,0) [dot,label=below:$b_{i,r+1}$] {}
          edge [->,e] (n5)
        node (d5) at (15,0) {}
          edge [->,e] (n6)
        node (d6) at (16,0) {} edge [loosely dotted] (d5)
        node (n7) at (17,0) [dot,label=below:$b_{i,2}$] {}
          edge [->,e] (d6)
          edge [->, bend right] (n5)
        node (n8) at (19,0) [dot,label=below:$b_{i,1}$] {}
          edge [->,e] (n7)
          edge [->, bend right] (n6);

  \begin{scope}
    \clip (n3) rectangle +(2.3,1.2);
    \draw [<-] (n3) to [bend left] +(5,0);
  \end{scope}

  \begin{scope}
    \clip (n4) rectangle +(1.5,1);
    \draw [<-] (n4) to [bend left] +(5,0);
  \end{scope}

  \begin{scope}
    \clip (n5) rectangle +(-1.5,1);
    \draw [->] (n5) to [bend right] +(-5,0);
  \end{scope}

  \begin{scope}
    \clip (n6) rectangle +(-2.3,1.2);
    \draw [->] (n6) to [bend right] +(-5,0);
  \end{scope}

\end{tikzpicture}

\caption{The endomorphism $E_i^i[r]$ on row $i$ with shift $r$, for $0 \le r < \mu_i$.
         Note that $e = \sum_i E_i^i[1]$.}
\label{fig:ggnilcommute1}


==> figs/ggnilcommute2.tex <==
%% Commuting endomorphisms 2

\begin{tikzpicture}[very thick,scale=.7]

  \path node (n1) at (0,0)  [dot,label=below:$b_{j,\mu_j}$] {}
        node (n2) at (2.6,0)  [dot,label=below:$b_{j,\mu_j-1}$] {}
          edge [->,e] (n1)
        node (d1) at (3.6,0)  {}
          edge [->,e] (n2)
        node (d2) at (4.6,0)  {} edge [loosely dotted] (d1)
        node (n3) at (5.6,0)  [dot,label=below:$b_{j,2+r}$] {}
          edge [->,e] (d2)
        node (n4) at (8.2,0)  [dot,label=below:$b_{j,1+r}$] {}
          edge [->,e] (n3)
        node (d3) at (9.2,0)  {}
          edge [->,e] (n4)
        node (d4) at (11.6,0) {} edge [loosely dotted] (d3)
        node (n5) at (12.6,0) [dot,label=below:$b_{j,1}$] {}
          edge [->,e] (d4);

  \path node (m1) at (.7,2)  [dot,label=above:$b_{i,\mu_i}$] {}
        node (c1) at (1.7,2)  {}
          edge [->,e] (m1)
        node (c2) at (2.7,2)  {} edge [loosely dotted] (c1)
        node (m2) at (3.7,2)  [dot,label=above:$b_{i,\mu_j-r}$] {}
          edge [->,e] (c2)
          edge [->] (n1)
        node (m3) at (6.3,2)  [dot,label=above:$b_{i,\mu_j-1-r}$] {}
          edge [->,e] (m2)
          edge [->] (n2)
        node (c3) at (7.3,2)  {}
          edge [->,e] (m3)
        node (c4) at (8.3,2) {} edge [loosely dotted] (c3)
        node (m4) at (9.3,2)  [dot,label=above:$b_{i,2}$] {}
          edge [->,e] (c4)
          edge [->] (n3)
        node (m5) at (11.9,2) [dot,label=above:$b_{i,1}$] {}
          edge [->,e] (m4)
          edge [->] (n4);

\end{tikzpicture}

\caption{The endomorphism $E_i^j[r]$ from row~$i$ to row~$j$ for $i>j$ with
 shift~$r$, for $\mu_j-\mu_i \le r < \mu_j$. Note that some basis vector is always mapped
 to $b_{j,\mu_j}$.}
\label{fig:ggnilcommute2}


==> figs/ggnilcommute3.tex <==
%% Commuting endomorphisms 3

\begin{tikzpicture}[very thick,scale=.7]

  \path node (n1) at (0,0)  [dot,label=below:$b_{i,\mu_i}$] {}
        node (d1) at (1,0)  {}
          edge [->,e] (n1)
        node (d2) at (3.4,0)  {} edge [loosely dotted] (d1)
        node (n2) at (4.4,0)  [dot,label=below:$b_{i,\mu_j-r}$] {}
          edge [->,e] (d2)
        node (n3) at (7,0)  [dot,label=below:$b_{i,\mu_j-1+r}$] {}
          edge [->,e] (n2)
        node (d3) at (8,0)  {}
          edge [->,e] (n3)
        node (d4) at (9,0) {} edge [loosely dotted] (d3)
        node (n4) at (10,0)  [dot,label=below:$b_{i,2}$] {}
          edge [->,e] (d4)
        node (n5) at (12.6,0)  [dot,label=below:$b_{i,1}$] {}
          edge [->,e] (n4);

  \path node (m1) at (.7,2)  [dot,label=above:$b_{j,\mu_j}$] {}
          edge [<-] (n2)
        node (m2) at (3.3,2)  [dot,label=above:$b_{j,\mu_j-1}$] {}
          edge [->,e] (m1)
          edge [<-] (n3)
        node (c1) at (4.3,2)  {}
          edge [->,e] (m2)
        node (c2) at (5.3,2)  {} edge [loosely dotted] (c1)
        node (m3) at (6.3,2)  [dot,label=above:$b_{j,2+r}$] {}
          edge [->,e] (c2)
          edge [<-] (n4)
        node (m4) at (8.9,2)  [dot,label=above:$b_{j,1+r}$] {}
          edge [->,e] (m3)
          edge [<-] (n5)
        node (c3) at (9.9,2)  {}
          edge [->,e] (m4)
        node (c4) at (10.9,2) {} edge [loosely dotted] (c3)
        node (m5) at (11.9,2) [dot,label=above:$b_{j,1}$] {}
          edge [->,e] (c4);

\end{tikzpicture}

\caption{The endomorphism $E_i^j[r]$ from row~$i$ to row~$j$ for $i<j$ with
shift~$r$, for $0 \le r < \mu_j$.}
\label{fig:ggnilcommute3}

